Detecting Model Misspecification in Amortized Bayesian Inference with Neural Networks: An Extended Investigation

Recent advances in probabilistic deep learning enable efficient amortized Bayesian inference in settings where the likelihood function is only implicitly defined by a simulation program (simulation-based inference; SBI). But how faithful is such inference if the simulation represents reality somewhat inaccurately, that is, if the true system behavior at test time deviates from the one seen during training? We conceptualize the types of such model misspecification arising in SBI and systematically investigate how the performance of neural posterior approximators gradually deteriorates as a consequence, making inference results less and less trustworthy. To notify users about this problem, we propose a new misspecification measure that can be trained in an unsupervised fashion (i.e., without training data from the true distribution) and reliably detects model misspecification at test time. Our experiments clearly demonstrate the utility of our new measure both on toy examples with an analytical ground-truth and on representative scientific tasks in cell biology, cognitive decision making, disease outbreak dynamics, and computer vision. We show how the proposed misspecification test warns users about suspicious outputs, raises an alarm when predictions are not trustworthy, and guides model designers in their search for better simulators.

==> simulation_gap.tex <==
\begin{tikzpicture}[
every text node part/.style={align=center, font={\Large}},
dot/.style={draw, circle, minimum width=0.5cm},
network-box/.style={draw, rectangle, fill=networkcolor!30, minimum height=5cm, minimum width = 2.5cm, inner sep=0.3cm},
posterior-box/.style={draw, rectangle, rounded corners = .10cm, minimum width = 3cm, inner sep=0.5cm},
arrow/.style = {->, very thick}
]

    \node[draw=none, label={Training Set}] (typical-generative-set) {
    \begin{tikzpicture}[scale=0.6]
    \filldraw[draw=black,fill=viridisgreen!30]  plot[smooth, tension=.8, fill=viridisgreen!30] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,-2) (2.5,-3) (0.2,-1.5) (-3,-1.5) (-3.5,0.5)};
    \end{tikzpicture}
    };
    \node[dot, fill=darkgreen!80, left=1.3, label=above right:{$\x\sim p(\x\given\mathcal{M})$}] (x-star) at (typical-generative-set) {};
    
    \node[draw, color=viridisgreen,
    fit={(typical-generative-set)}, 
    label={[anchor=south west]south west:\color{forestlikegreen}Generative Model $\mathcal{M}$}, 
    rounded corners=.30cm, inner sep=0.8cm
    ] (generative-model) {};
    
    
    \node[dot, fill=errorcolor!80, below right = 0.4cm and -2cm of generative-model, label=below right:{$\observed{\x}\sim p^*(\x)$}] (x-obs) {};

    
    \node[network-box, right = of generative-model] (summary-network) {$\huge{h_{\psib}}$\\Summary\\Network};
    
    \node[draw=none, right = of summary-network, label={Summary Space}] (kde) {
        \begin{tikzpicture}
            \draw[thick,->] (-3.5, -3.5) -- (-3.5, 3);
            \draw[thick,->] (-3.5, -3.5) -- (3, -3.5);
            \foreach \x/\alpha in {2/10, 1.6/20, 1.2/30, 0.8/45, 0.4/60}
                \fill[viridisgreen!\alpha] (0, 0) circle (\x);
        \end{tikzpicture}
    };
    
    \node[dot, fill=darkgreen!80,
    above right = 0.25cm and 0.3cm of kde,
    label=above:{$h_{\psib}(\x)$}
    ] (s-star) at (kde) {};
    \node[dot, 
    fill=errorcolor!80, 
    below left = -1.5cm and -1.4cm of kde,
    label=below:{$h_{\psib}(\observed{\x})$}
    ] (s-obs) {};
    
    \node[network-box, right = of kde] (inference-network) {$\huge{f_{\phib}}$\\Inference\\Network};
    

    \matrix[right = of inference-network, row sep = 0.2cm] {
    \node[posterior-box, fill=viridisgreen!20]  (correct-posterior) {Correct\\Posterior}; \\ 
    \node[posterior-box, fill=errorcolor!20] (incorrect-posterior) {Incorrect\\Posterior}; \\
    };

    
    \draw [dashed, thick] (typical-generative-set) -- (x-obs) node [sloped,midway](M){};;
    
    \node[below left = of M] (simulation-gap) {Misspecification};
    \draw [arrow] (simulation-gap)  -- (M);
    
    \node[below left=-2.6cm and -2.6cm of kde] (kde-outer) {};
    \draw [dashed, thick] (s-obs) -- (kde-outer) node [sloped,midway](M2){};;
    
    \node[below right = 2cm and 0.3cm of M2] (simulation-gap-detected) {Misspecification detected};
    \draw [arrow] (simulation-gap-detected)  -- (M2);
    
    
    \draw [arrow, dashed] (x-star) -- (summary-network);
    \draw [arrow, dashed, color=errorcolor] (x-obs) -- (summary-network);
    
    \draw [arrow, dashed] (summary-network) -- (s-star);
    \draw [arrow, color=errorcolor, dashed] (summary-network) -- (s-obs);
    
    
    \draw [arrow, dashed] (s-star) -- (inference-network);
    \draw [arrow, dashed, color=errorcolor] (s-obs) -- (inference-network);
    
    \draw [arrow, dashed] (inference-network) -- (correct-posterior.west);
    \draw [arrow, color=errorcolor, dashed] (inference-network) -- (incorrect-posterior.west);
\end{tikzpicture}

